TreeGraft: Adaptive Multi-Drafter Grafting for Tree-Based Speculative Decoding

Speculative decoding accelerates large language model inference through a draft-then-verify paradigm. Building on this, tree-structured methods improve inference by organizing proposals into multiple candidate paths, increasing the accepted length. However, existing tree-structured methods use a single drafter for all drafting steps, creating a dilemma: a smaller drafter is fast but yields lower-quality trees, whereas a larger drafter improves tree quality but suffers from high latency. To address this, we propose TreeGraft, a multi-drafter framework in which drafters of different costs jointly construct a shared draft tree. TreeGraft uses the stronger drafter to rescore candidates by updating scores assigned by the weaker drafter, reselect grafting positions, and recover promising paths left unexplored. It also integrates stronger drafter expansions non-destructively, preserving existing branches that may still be accepted by the target model. Together, these designs improve the quality of the shared draft tree. To control the drafting cost, TreeGraft introduces a lightweight scheduler distilled from an offline value system to decide when to call the stronger drafter. Across 10 model pairs and 6 benchmarks, TreeGraft outperforms the better of the two fixed single-drafter endpoint strategies by 15.1% on average, reaching a maximum gain of 26.6%. Our code is available at https://github.com/fjm9933/TreeGraft.

==> figures/endpoint_comparison_heatmaps.tex <==
\begin{tikzpicture}[x=1in,y=1in]
\path[use as bounding box] (0,0.06) rectangle (5.5,3.56);
\node[font=\fontsize{7}{7.7}\selectfont\bfseries] at (1.940,3.440) {TG vs. All Small};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (0.827,2.970) {Alpaca};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.200,2.970) {GSM8K};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.573,2.970) {HumanEval};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.947,2.970) {NQ};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.320,2.970) {CNN/DM};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.693,2.970) {MT-Bench*};
\node[anchor=east,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (0.775,2.778) {Qwen3-32B/1.7B};
\definecolor{hmCell82r0c0}{HTML}{E7914A}
\fill[hmCell82r0c0] (0.824,2.670) rectangle (1.189,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.007,2.778) {+33.6};
\definecolor{hmCell82r0c1}{HTML}{F0C194}
\fill[hmCell82r0c1] (1.197,2.670) rectangle (1.563,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.380,2.778) {+17.8};
\definecolor{hmCell82r0c2}{HTML}{ECA86C}
\fill[hmCell82r0c2] (1.571,2.670) rectangle (1.936,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.753,2.778) {+25.2};
\definecolor{hmCell82r0c3}{HTML}{E99854}
\fill[hmCell82r0c3] (1.944,2.670) rectangle (2.309,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.127,2.778) {+31.1};
\definecolor{hmCell82r0c4}{HTML}{F0C59B}
\fill[hmCell82r0c4] (2.317,2.670) rectangle (2.683,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.500,2.778) {+16.4};
\definecolor{hmCell82r0c5}{HTML}{EFBA89}
\fill[hmCell82r0c5] (2.691,2.670) rectangle (3.056,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.873,2.778) {+19.8};
\node[anchor=east,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (0.775,2.554) {Qwen3-32B/0.6B};
\definecolor{hmCell82r1c0}{HTML}{EA9E5D}
\fill[hmCell82r1c0] (0.824,2.446) rectangle (1.189,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.007,2.554) {+29.0};
\definecolor{hmCell82r1c1}{HTML}{EDB17A}
\fill[hmCell82r1c1] (1.197,2.446) rectangle (1.563,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.380,2.554) {+22.6};
\definecolor{hmCell82r1c2}{HTML}{EDB179}
\fill[hmCell82r1c2] (1.571,2.446) rectangle (1.936,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.753,2.554) {+22.7};
\definecolor{hmCell82r1c3}{HTML}{EBA567}
\fill[hmCell82r1c3] (1.944,2.446) rectangle (2.309,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.127,2.554) {+26.4};
\definecolor{hmCell82r1c4}{HTML}{F2CEAA}
\fill[hmCell82r1c4] (2.317,2.446) rectangle (2.683,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.500,2.554) {+13.9};
\definecolor{hmCell82r1c5}{HTML}{F1C79E}
\fill[hmCell82r1c5] (2.691,2.446) rectangle (3.056,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.873,2.554) {+15.9};
\node[anchor=east,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (0.775,2.330) {Qwen3-32B/8B};
\definecolor{hmCell82r2c0}{HTML}{EDAE76}
\fill[hmCell82r2c0] (0.824,2.222) rectangle (1.189,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.007,2.330) {+23.4};
\definecolor{hmCell82r2c1}{HTML}{F5DEC4}
\fill[hmCell82r2c1] (1.197,2.222) rectangle (1.563,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.380,2.330) {+9.6};
\definecolor{hmCell82r2c2}{HTML}{F2D0AD}
\fill[hmCell82r2c2] (1.571,2.222) rectangle (1.936,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.753,2.330) {+13.4};
\definecolor{hmCell82r2c3}{HTML}{ECA86B}
\fill[hmCell82r2c3] (1.944,2.222) rectangle (2.309,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.127,2.330) {+25.5};
\definecolor{hmCell82r2c4}{HTML}{F5DDC3}
\fill[hmCell82r2c4] (2.317,2.222) rectangle (2.683,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.500,2.330) {+9.8};
\definecolor{hmCell82r2c5}{HTML}{F2D0AC}
\fill[hmCell82r2c5] (2.691,2.222) rectangle (3.056,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.873,2.330) {+13.5};
\node[anchor=east,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (0.775,2.106) {LLaMA-70B/1B};
\definecolor{hmCell82r3c0}{HTML}{D96003}
\fill[hmCell82r3c0] (0.824,1.998) rectangle (1.189,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.007,2.106) {+88.2};
\definecolor{hmCell82r3c1}{HTML}{DF6F18}
\fill[hmCell82r3c1] (1.197,1.998) rectangle (1.563,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.380,2.106) {+58.0};
\definecolor{hmCell82r3c2}{HTML}{E58337}
\fill[hmCell82r3c2] (1.571,1.998) rectangle (1.936,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.753,2.106) {+38.5};
\definecolor{hmCell82r3c3}{HTML}{D96003}
\fill[hmCell82r3c3] (1.944,1.998) rectangle (2.309,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.127,2.106) {+88.8};
\definecolor{hmCell82r3c4}{HTML}{E37C2D}
\fill[hmCell82r3c4] (2.317,1.998) rectangle (2.683,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.500,2.106) {+43.2};
\definecolor{hmCell82r3c5}{HTML}{DF7019}
\fill[hmCell82r3c5] (2.691,1.998) rectangle (3.056,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.873,2.106) {+56.9};
\node[anchor=east,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (0.775,1.882) {LLaMA-70B/3B};
\definecolor{hmCell82r4c0}{HTML}{DF7019}
\fill[hmCell82r4c0] (0.824,1.774) rectangle (1.189,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.007,1.882) {+57.1};
\definecolor{hmCell82r4c1}{HTML}{E99957}
\fill[hmCell82r4c1] (1.197,1.774) rectangle (1.563,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.380,1.882) {+30.6};
\definecolor{hmCell82r4c2}{HTML}{F1C9A1}
\fill[hmCell82r4c2] (1.571,1.774) rectangle (1.936,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.753,1.882) {+15.4};
\definecolor{hmCell82r4c3}{HTML}{DE6C13}
\fill[hmCell82r4c3] (1.944,1.774) rectangle (2.309,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.127,1.882) {+62.9};
\definecolor{hmCell82r4c4}{HTML}{EBA466}
\fill[hmCell82r4c4] (2.317,1.774) rectangle (2.683,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.500,1.882) {+26.7};
\definecolor{hmCell82r4c5}{HTML}{E8944E}
\fill[hmCell82r4c5] (2.691,1.774) rectangle (3.056,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.873,1.882) {+32.6};
\node[anchor=east,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (0.775,1.658) {LLaMA-8B/1B};
\definecolor{hmCell82r5c0}{HTML}{F3D4B4}
\fill[hmCell82r5c0] (0.824,1.550) rectangle (1.189,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.007,1.658) {+12.3};
\definecolor{hmCell82r5c1}{HTML}{F7E9D6}
\fill[hmCell82r5c1] (1.197,1.550) rectangle (1.563,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.380,1.658) {+6.0};
\definecolor{hmCell82r5c2}{HTML}{F7E6D2}
\fill[hmCell82r5c2] (1.571,1.550) rectangle (1.936,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.753,1.658) {+6.9};
\definecolor{hmCell82r5c3}{HTML}{F1C89F}
\fill[hmCell82r5c3] (1.944,1.550) rectangle (2.309,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.127,1.658) {+15.7};
\definecolor{hmCell82r5c4}{HTML}{F8F0E5}
\fill[hmCell82r5c4] (2.317,1.550) rectangle (2.683,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.500,1.658) {+2.8};
\definecolor{hmCell82r5c5}{HTML}{F8ECDB}
\fill[hmCell82r5c5] (2.691,1.550) rectangle (3.056,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.873,1.658) {+5.0};
\node[anchor=east,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (0.775,1.434) {Qwen3-32B/4B*};
\definecolor{hmCell82r6c0}{HTML}{ECAB71}
\fill[hmCell82r6c0] (0.824,1.326) rectangle (1.189,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.007,1.434) {+24.3};
\definecolor{hmCell82r6c1}{HTML}{F5DCC0}
\fill[hmCell82r6c1] (1.197,1.326) rectangle (1.563,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.380,1.434) {+10.3};
\definecolor{hmCell82r6c2}{HTML}{F5DDC1}
\fill[hmCell82r6c2] (1.571,1.326) rectangle (1.936,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.753,1.434) {+10.1};
\definecolor{hmCell82r6c3}{HTML}{EDAE75}
\fill[hmCell82r6c3] (1.944,1.326) rectangle (2.309,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.127,1.434) {+23.6};
\definecolor{hmCell82r6c4}{HTML}{F5DDC3}
\fill[hmCell82r6c4] (2.317,1.326) rectangle (2.683,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.500,1.434) {+9.8};
\definecolor{hmCell82r6c5}{HTML}{F3D6B6}
\fill[hmCell82r6c5] (2.691,1.326) rectangle (3.056,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.873,1.434) {+11.9};
\node[anchor=east,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (0.775,1.210) {Qwen3-8B/0.6B*};
\definecolor{hmCell82r7c0}{HTML}{F8EFE1}
\fill[hmCell82r7c0] (0.824,1.102) rectangle (1.189,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.007,1.210) {+3.6};
\definecolor{hmCell82r7c1}{HTML}{F8EFE2}
\fill[hmCell82r7c1] (1.197,1.102) rectangle (1.563,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.380,1.210) {+3.4};
\definecolor{hmCell82r7c2}{HTML}{F8F4EE}
\fill[hmCell82r7c2] (1.571,1.102) rectangle (1.936,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.753,1.210) {+0.8};
\definecolor{hmCell82r7c3}{HTML}{F8F1E6}
\fill[hmCell82r7c3] (1.944,1.102) rectangle (2.309,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.127,1.210) {+2.6};
\definecolor{hmCell82r7c4}{HTML}{F8EEDF}
\fill[hmCell82r7c4] (2.317,1.102) rectangle (2.683,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.500,1.210) {+4.2};
\definecolor{hmCell82r7c5}{HTML}{F8F4EE}
\fill[hmCell82r7c5] (2.691,1.102) rectangle (3.056,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.873,1.210) {+0.8};
\node[anchor=east,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (0.775,0.986) {LLaMA-70B/8B*};
\definecolor{hmCell82r8c0}{HTML}{E17725}
\fill[hmCell82r8c0] (0.824,0.878) rectangle (1.189,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.007,0.986) {+48.7};
\definecolor{hmCell82r8c1}{HTML}{EDB078}
\fill[hmCell82r8c1] (1.197,0.878) rectangle (1.563,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.380,0.986) {+22.9};
\definecolor{hmCell82r8c2}{HTML}{F7E9D6}
\fill[hmCell82r8c2] (1.571,0.878) rectangle (1.936,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.753,0.986) {+6.0};
\definecolor{hmCell82r8c3}{HTML}{E17724}
\fill[hmCell82r8c3] (1.944,0.878) rectangle (2.309,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.127,0.986) {+49.1};
\definecolor{hmCell82r8c4}{HTML}{EEB581}
\fill[hmCell82r8c4] (2.317,0.878) rectangle (2.683,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.500,0.986) {+21.2};
\definecolor{hmCell82r8c5}{HTML}{EBA365}
\fill[hmCell82r8c5] (2.691,0.878) rectangle (3.056,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.873,0.986) {+27.1};
\node[anchor=east,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (0.775,0.762) {LLaMA-8B/3B*};
\definecolor{hmCell82r9c0}{HTML}{F8F1E6}
\fill[hmCell82r9c0] (0.824,0.654) rectangle (1.189,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.007,0.762) {+2.6};
\definecolor{hmCell82r9c1}{HTML}{F8F2E9}
\fill[hmCell82r9c1] (1.197,0.654) rectangle (1.563,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.380,0.762) {+2.0};
\definecolor{hmCell82r9c2}{HTML}{F7F5F1}
\fill[hmCell82r9c2] (1.571,0.654) rectangle (1.936,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.753,0.762) {-0.6};
\definecolor{hmCell82r9c3}{HTML}{F8EFE2}
\fill[hmCell82r9c3] (1.944,0.654) rectangle (2.309,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.127,0.762) {+3.5};
\definecolor{hmCell82r9c4}{HTML}{F8F3EC}
\fill[hmCell82r9c4] (2.317,0.654) rectangle (2.683,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.500,0.762) {+1.4};
\definecolor{hmCell82r9c5}{HTML}{F8F3EB}
\fill[hmCell82r9c5] (2.691,0.654) rectangle (3.056,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.873,0.762) {+1.4};
\node[font=\fontsize{7}{7.7}\selectfont\bfseries] at (4.320,3.440) {TG vs. All Mid};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.207,2.970) {Alpaca};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.580,2.970) {GSM8K};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.953,2.970) {HumanEval};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.327,2.970) {NQ};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.700,2.970) {CNN/DM};
\node[anchor=west,rotate=45,inner sep=0pt,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (5.073,2.970) {MT-Bench*};
\definecolor{hmCell320r0c0}{HTML}{F0C69C}
\fill[hmCell320r0c0] (3.204,2.670) rectangle (3.569,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.387,2.778) {+16.3};
\definecolor{hmCell320r0c1}{HTML}{F0C398}
\fill[hmCell320r0c1] (3.577,2.670) rectangle (3.943,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.760,2.778) {+17.0};
\definecolor{hmCell320r0c2}{HTML}{F0C296}
\fill[hmCell320r0c2] (3.951,2.670) rectangle (4.316,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.133,2.778) {+17.3};
\definecolor{hmCell320r0c3}{HTML}{EEB783}
\fill[hmCell320r0c3] (4.324,2.670) rectangle (4.689,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.507,2.778) {+20.9};
\definecolor{hmCell320r0c4}{HTML}{F1C9A1}
\fill[hmCell320r0c4] (4.697,2.670) rectangle (5.063,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.880,2.778) {+15.4};
\definecolor{hmCell320r0c5}{HTML}{ECAA6E}
\fill[hmCell320r0c5] (5.071,2.670) rectangle (5.436,2.886);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (5.253,2.778) {+24.8};
\definecolor{hmCell320r1c0}{HTML}{EBA567}
\fill[hmCell320r1c0] (3.204,2.446) rectangle (3.569,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.387,2.554) {+26.6};
\definecolor{hmCell320r1c1}{HTML}{EEB683}
\fill[hmCell320r1c1] (3.577,2.446) rectangle (3.943,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.760,2.554) {+20.9};
\definecolor{hmCell320r1c2}{HTML}{F0C194}
\fill[hmCell320r1c2] (3.951,2.446) rectangle (4.316,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.133,2.554) {+17.7};
\definecolor{hmCell320r1c3}{HTML}{ECA86C}
\fill[hmCell320r1c3] (4.324,2.446) rectangle (4.689,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.507,2.554) {+25.2};
\definecolor{hmCell320r1c4}{HTML}{EBA263}
\fill[hmCell320r1c4] (4.697,2.446) rectangle (5.063,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.880,2.554) {+27.5};
\definecolor{hmCell320r1c5}{HTML}{EDAD74}
\fill[hmCell320r1c5] (5.071,2.446) rectangle (5.436,2.662);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (5.253,2.554) {+23.7};
\definecolor{hmCell320r2c0}{HTML}{E8924C}
\fill[hmCell320r2c0] (3.204,2.222) rectangle (3.569,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.387,2.330) {+33.3};
\definecolor{hmCell320r2c1}{HTML}{EA9E5D}
\fill[hmCell320r2c1] (3.577,2.222) rectangle (3.943,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.760,2.330) {+29.0};
\definecolor{hmCell320r2c2}{HTML}{E99855}
\fill[hmCell320r2c2] (3.951,2.222) rectangle (4.316,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.133,2.330) {+31.1};
\definecolor{hmCell320r2c3}{HTML}{E68B42}
\fill[hmCell320r2c3] (4.324,2.222) rectangle (4.689,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.507,2.330) {+35.7};
\definecolor{hmCell320r2c4}{HTML}{EA9E5E}
\fill[hmCell320r2c4] (4.697,2.222) rectangle (5.063,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.880,2.330) {+28.8};
\definecolor{hmCell320r2c5}{HTML}{E8944F}
\fill[hmCell320r2c5] (5.071,2.222) rectangle (5.436,2.438);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (5.253,2.330) {+32.4};
\definecolor{hmCell320r3c0}{HTML}{F8F3EC}
\fill[hmCell320r3c0] (3.204,1.998) rectangle (3.569,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.387,2.106) {+1.4};
\definecolor{hmCell320r3c1}{HTML}{F5F4F0}
\fill[hmCell320r3c1] (3.577,1.998) rectangle (3.943,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.760,2.106) {-1.6};
\definecolor{hmCell320r3c2}{HTML}{F4F3EF}
\fill[hmCell320r3c2] (3.951,1.998) rectangle (4.316,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.133,2.106) {-2.3};
\definecolor{hmCell320r3c3}{HTML}{F8F1E7}
\fill[hmCell320r3c3] (4.324,1.998) rectangle (4.689,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.507,2.106) {+2.3};
\definecolor{hmCell320r3c4}{HTML}{F4F2EF}
\fill[hmCell320r3c4] (4.697,1.998) rectangle (5.063,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.880,2.106) {-2.3};
\definecolor{hmCell320r3c5}{HTML}{F8F1E8}
\fill[hmCell320r3c5] (5.071,1.998) rectangle (5.436,2.214);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (5.253,2.106) {+2.3};
\definecolor{hmCell320r4c0}{HTML}{F8F6F2}
\fill[hmCell320r4c0] (3.204,1.774) rectangle (3.569,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.387,1.882) {0.0};
\definecolor{hmCell320r4c1}{HTML}{F5F4F0}
\fill[hmCell320r4c1] (3.577,1.774) rectangle (3.943,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.760,1.882) {-1.4};
\definecolor{hmCell320r4c2}{HTML}{F5F4F0}
\fill[hmCell320r4c2] (3.951,1.774) rectangle (4.316,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.133,1.882) {-1.4};
\definecolor{hmCell320r4c3}{HTML}{F8F1E6}
\fill[hmCell320r4c3] (4.324,1.774) rectangle (4.689,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.507,1.882) {+2.7};
\definecolor{hmCell320r4c4}{HTML}{F6F4F1}
\fill[hmCell320r4c4] (4.697,1.774) rectangle (5.063,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.880,1.882) {-1.1};
\definecolor{hmCell320r4c5}{HTML}{F8F6F2}
\fill[hmCell320r4c5] (5.071,1.774) rectangle (5.436,1.990);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (5.253,1.882) {0.0};
\definecolor{hmCell320r5c0}{HTML}{F8F4EE}
\fill[hmCell320r5c0] (3.204,1.550) rectangle (3.569,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.387,1.658) {+0.8};
\definecolor{hmCell320r5c1}{HTML}{F0C79D}
\fill[hmCell320r5c1] (3.577,1.550) rectangle (3.943,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.760,1.658) {+16.1};
\definecolor{hmCell320r5c2}{HTML}{EA9E5D}
\fill[hmCell320r5c2] (3.951,1.550) rectangle (4.316,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.133,1.658) {+29.0};
\definecolor{hmCell320r5c3}{HTML}{F5DDC2}
\fill[hmCell320r5c3] (4.324,1.550) rectangle (4.689,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.507,1.658) {+9.9};
\definecolor{hmCell320r5c4}{HTML}{EFBF91}
\fill[hmCell320r5c4] (4.697,1.550) rectangle (5.063,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.880,1.658) {+18.4};
\definecolor{hmCell320r5c5}{HTML}{F0C49A}
\fill[hmCell320r5c5] (5.071,1.550) rectangle (5.436,1.766);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (5.253,1.658) {+16.7};
\definecolor{hmCell320r6c0}{HTML}{EEB783}
\fill[hmCell320r6c0] (3.204,1.326) rectangle (3.569,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.387,1.434) {+20.9};
\definecolor{hmCell320r6c1}{HTML}{EDAD73}
\fill[hmCell320r6c1] (3.577,1.326) rectangle (3.943,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.760,1.434) {+23.8};
\definecolor{hmCell320r6c2}{HTML}{F2CEAA}
\fill[hmCell320r6c2] (3.951,1.326) rectangle (4.316,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.133,1.434) {+13.9};
\definecolor{hmCell320r6c3}{HTML}{EEB581}
\fill[hmCell320r6c3] (4.324,1.326) rectangle (4.689,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.507,1.434) {+21.3};
\definecolor{hmCell320r6c4}{HTML}{EFBE90}
\fill[hmCell320r6c4] (4.697,1.326) rectangle (5.063,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.880,1.434) {+18.6};
\definecolor{hmCell320r6c5}{HTML}{EDB17A}
\fill[hmCell320r6c5] (5.071,1.326) rectangle (5.436,1.542);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (5.253,1.434) {+22.6};
\definecolor{hmCell320r7c0}{HTML}{E37D2E}
\fill[hmCell320r7c0] (3.204,1.102) rectangle (3.569,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.387,1.210) {+42.5};
\definecolor{hmCell320r7c1}{HTML}{E0721D}
\fill[hmCell320r7c1] (3.577,1.102) rectangle (3.943,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.760,1.210) {+54.6};
\definecolor{hmCell320r7c2}{HTML}{E48134}
\fill[hmCell320r7c2] (3.951,1.102) rectangle (4.316,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.133,1.210) {+39.3};
\definecolor{hmCell320r7c3}{HTML}{E17725}
\fill[hmCell320r7c3] (4.324,1.102) rectangle (4.689,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.507,1.210) {+48.7};
\definecolor{hmCell320r7c4}{HTML}{E0721C}
\fill[hmCell320r7c4] (4.697,1.102) rectangle (5.063,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.880,1.210) {+55.0};
\definecolor{hmCell320r7c5}{HTML}{E0731E}
\fill[hmCell320r7c5] (5.071,1.102) rectangle (5.436,1.318);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (5.253,1.210) {+53.6};
\definecolor{hmCell320r8c0}{HTML}{F7F5F1}
\fill[hmCell320r8c0] (3.204,0.878) rectangle (3.569,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.387,0.986) {-0.6};
\definecolor{hmCell320r8c1}{HTML}{F4F3EF}
\fill[hmCell320r8c1] (3.577,0.878) rectangle (3.943,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.760,0.986) {-2.0};
\definecolor{hmCell320r8c2}{HTML}{EFEFEB}
\fill[hmCell320r8c2] (3.951,0.878) rectangle (4.316,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.133,0.986) {-4.9};
\definecolor{hmCell320r8c3}{HTML}{F6F4F0}
\fill[hmCell320r8c3] (4.324,0.878) rectangle (4.689,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.507,0.986) {-1.1};
\definecolor{hmCell320r8c4}{HTML}{F3F2EE}
\fill[hmCell320r8c4] (4.697,0.878) rectangle (5.063,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.880,0.986) {-2.7};
\definecolor{hmCell320r8c5}{HTML}{F8F4ED}
\fill[hmCell320r8c5] (5.071,0.878) rectangle (5.436,1.094);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (5.253,0.986) {+1.1};
\definecolor{hmCell320r9c0}{HTML}{EA9F5F}
\fill[hmCell320r9c0] (3.204,0.654) rectangle (3.569,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.387,0.762) {+28.6};
\definecolor{hmCell320r9c1}{HTML}{DF6F18}
\fill[hmCell320r9c1] (3.577,0.654) rectangle (3.943,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.760,0.762) {+57.7};
\definecolor{hmCell320r9c2}{HTML}{DC680E}
\fill[hmCell320r9c2] (3.951,0.654) rectangle (4.316,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.133,0.762) {+70.6};
\definecolor{hmCell320r9c3}{HTML}{E7914A}
\fill[hmCell320r9c3] (4.324,0.654) rectangle (4.689,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.507,0.762) {+33.7};
\definecolor{hmCell320r9c4}{HTML}{DE6E17}
\fill[hmCell320r9c4] (4.697,0.654) rectangle (5.063,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.880,0.762) {+58.7};
\definecolor{hmCell320r9c5}{HTML}{E17522}
\fill[hmCell320r9c5] (5.071,0.654) rectangle (5.436,0.870);
\node[text=black,font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (5.253,0.762) {+51.1};
\node[font=\fontsize{7}{7.7}\selectfont\bfseries] at (2.750,0.515) {Relative speedup gain (\%)};
\definecolor{hmLegend0}{HTML}{E6E7E4}
\fill[hmLegend0] (1.3000,0.290) rectangle (1.3186,0.390);
\definecolor{hmLegend1}{HTML}{E7E8E5}
\fill[hmLegend1] (1.3181,0.290) rectangle (1.3368,0.390);
\definecolor{hmLegend2}{HTML}{E8E9E6}
\fill[hmLegend2] (1.3363,0.290) rectangle (1.3549,0.390);
\definecolor{hmLegend3}{HTML}{E9EAE7}
\fill[hmLegend3] (1.3544,0.290) rectangle (1.3730,0.390);
\definecolor{hmLegend4}{HTML}{EAEBE8}
\fill[hmLegend4] (1.3725,0.290) rectangle (1.3911,0.390);
\definecolor{hmLegend5}{HTML}{ECECE9}
\fill[hmLegend5] (1.3906,0.290) rectangle (1.4092,0.390);
\definecolor{hmLegend6}{HTML}{EDEDEA}
\fill[hmLegend6] (1.4087,0.290) rectangle (1.4274,0.390);
\definecolor{hmLegend7}{HTML}{EEEEEB}
\fill[hmLegend7] (1.4269,0.290) rectangle (1.4455,0.390);
\definecolor{hmLegend8}{HTML}{EFEFEB}
\fill[hmLegend8] (1.4450,0.290) rectangle (1.4636,0.390);
\definecolor{hmLegend9}{HTML}{F0F0EC}
\fill[hmLegend9] (1.4631,0.290) rectangle (1.4818,0.390);
\definecolor{hmLegend10}{HTML}{F1F1ED}
\fill[hmLegend10] (1.4813,0.290) rectangle (1.4999,0.390);
\definecolor{hmLegend11}{HTML}{F3F2EE}
\fill[hmLegend11] (1.4994,0.290) rectangle (1.5180,0.390);
\definecolor{hmLegend12}{HTML}{F4F3EF}
\fill[hmLegend12] (1.5175,0.290) rectangle (1.5361,0.390);
\definecolor{hmLegend13}{HTML}{F5F4F0}
\fill[hmLegend13] (1.5356,0.290) rectangle (1.5542,0.390);
\definecolor{hmLegend14}{HTML}{F6F5F1}
\fill[hmLegend14] (1.5537,0.290) rectangle (1.5724,0.390);
\definecolor{hmLegend15}{HTML}{F7F6F2}
\fill[hmLegend15] (1.5719,0.290) rectangle (1.5905,0.390);
\definecolor{hmLegend16}{HTML}{F8F5F1}
\fill[hmLegend16] (1.5900,0.290) rectangle (1.6086,0.390);
\definecolor{hmLegend17}{HTML}{F8F4EE}
\fill[hmLegend17] (1.6081,0.290) rectangle (1.6268,0.390);
\definecolor{hmLegend18}{HTML}{F8F3EB}
\fill[hmLegend18] (1.6263,0.290) rectangle (1.6449,0.390);
\definecolor{hmLegend19}{HTML}{F8F2E8}
\fill[hmLegend19] (1.6444,0.290) rectangle (1.6630,0.390);
\definecolor{hmLegend20}{HTML}{F8F0E5}
\fill[hmLegend20] (1.6625,0.290) rectangle (1.6811,0.390);
\definecolor{hmLegend21}{HTML}{F8EFE2}
\fill[hmLegend21] (1.6806,0.290) rectangle (1.6992,0.390);
\definecolor{hmLegend22}{HTML}{F8EEDF}
\fill[hmLegend22] (1.6987,0.290) rectangle (1.7174,0.390);
\definecolor{hmLegend23}{HTML}{F8EDDC}
\fill[hmLegend23] (1.7169,0.290) rectangle (1.7355,0.390);
\definecolor{hmLegend24}{HTML}{F8EBD9}
\fill[hmLegend24] (1.7350,0.290) rectangle (1.7536,0.390);
\definecolor{hmLegend25}{HTML}{F7E9D6}
\fill[hmLegend25] (1.7531,0.290) rectangle (1.7718,0.390);
\definecolor{hmLegend26}{HTML}{F7E7D3}
\fill[hmLegend26] (1.7713,0.290) rectangle (1.7899,0.390);
\definecolor{hmLegend27}{HTML}{F7E5D0}
\fill[hmLegend27] (1.7894,0.290) rectangle (1.8080,0.390);
\definecolor{hmLegend28}{HTML}{F6E4CD}
\fill[hmLegend28] (1.8075,0.290) rectangle (1.8261,0.390);
\definecolor{hmLegend29}{HTML}{F6E2CA}
\fill[hmLegend29] (1.8256,0.290) rectangle (1.8442,0.390);
\definecolor{hmLegend30}{HTML}{F6E0C7}
\fill[hmLegend30] (1.8438,0.290) rectangle (1.8624,0.390);
\definecolor{hmLegend31}{HTML}{F5DEC4}
\fill[hmLegend31] (1.8619,0.290) rectangle (1.8805,0.390);
\definecolor{hmLegend32}{HTML}{F5DCC0}
\fill[hmLegend32] (1.8800,0.290) rectangle (1.8986,0.390);
\definecolor{hmLegend33}{HTML}{F4D9BC}
\fill[hmLegend33] (1.8981,0.290) rectangle (1.9168,0.390);
\definecolor{hmLegend34}{HTML}{F4D7B8}
\fill[hmLegend34] (1.9163,0.290) rectangle (1.9349,0.390);
\definecolor{hmLegend35}{HTML}{F3D5B4}
\fill[hmLegend35] (1.9344,0.290) rectangle (1.9530,0.390);
\definecolor{hmLegend36}{HTML}{F3D2B1}
\fill[hmLegend36] (1.9525,0.290) rectangle (1.9711,0.390);
\definecolor{hmLegend37}{HTML}{F2D0AD}
\fill[hmLegend37] (1.9706,0.290) rectangle (1.9892,0.390);
\definecolor{hmLegend38}{HTML}{F2CEA9}
\fill[hmLegend38] (1.9888,0.290) rectangle (2.0074,0.390);
\definecolor{hmLegend39}{HTML}{F1CBA5}
\fill[hmLegend39] (2.0069,0.290) rectangle (2.0255,0.390);
\definecolor{hmLegend40}{HTML}{F1C9A1}
\fill[hmLegend40] (2.0250,0.290) rectangle (2.0436,0.390);
\definecolor{hmLegend41}{HTML}{F1C79E}
\fill[hmLegend41] (2.0431,0.290) rectangle (2.0618,0.390);
\definecolor{hmLegend42}{HTML}{F0C59B}
\fill[hmLegend42] (2.0613,0.290) rectangle (2.0799,0.390);
\definecolor{hmLegend43}{HTML}{F0C397}
\fill[hmLegend43] (2.0794,0.290) rectangle (2.0980,0.390);
\definecolor{hmLegend44}{HTML}{F0C194}
\fill[hmLegend44] (2.0975,0.290) rectangle (2.1161,0.390);
\definecolor{hmLegend45}{HTML}{EFBF90}
\fill[hmLegend45] (2.1156,0.290) rectangle (2.1343,0.390);
\definecolor{hmLegend46}{HTML}{EFBD8D}
\fill[hmLegend46] (2.1338,0.290) rectangle (2.1524,0.390);
\definecolor{hmLegend47}{HTML}{EFBB8A}
\fill[hmLegend47] (2.1519,0.290) rectangle (2.1705,0.390);
\definecolor{hmLegend48}{HTML}{EEB886}
\fill[hmLegend48] (2.1700,0.290) rectangle (2.1886,0.390);
\definecolor{hmLegend49}{HTML}{EEB683}
\fill[hmLegend49] (2.1881,0.290) rectangle (2.2068,0.390);
\definecolor{hmLegend50}{HTML}{EEB480}
\fill[hmLegend50] (2.2063,0.290) rectangle (2.2249,0.390);
\definecolor{hmLegend51}{HTML}{EDB27C}
\fill[hmLegend51] (2.2244,0.290) rectangle (2.2430,0.390);
\definecolor{hmLegend52}{HTML}{EDB079}
\fill[hmLegend52] (2.2425,0.290) rectangle (2.2611,0.390);
\definecolor{hmLegend53}{HTML}{EDAE75}
\fill[hmLegend53] (2.2606,0.290) rectangle (2.2793,0.390);
\definecolor{hmLegend54}{HTML}{ECAC72}
\fill[hmLegend54] (2.2788,0.290) rectangle (2.2974,0.390);
\definecolor{hmLegend55}{HTML}{ECAA6F}
\fill[hmLegend55] (2.2969,0.290) rectangle (2.3155,0.390);
\definecolor{hmLegend56}{HTML}{ECA86C}
\fill[hmLegend56] (2.3150,0.290) rectangle (2.3336,0.390);
\definecolor{hmLegend57}{HTML}{ECA669}
\fill[hmLegend57] (2.3331,0.290) rectangle (2.3518,0.390);
\definecolor{hmLegend58}{HTML}{EBA567}
\fill[hmLegend58] (2.3513,0.290) rectangle (2.3699,0.390);
\definecolor{hmLegend59}{HTML}{EBA364}
\fill[hmLegend59] (2.3694,0.290) rectangle (2.3880,0.390);
\definecolor{hmLegend60}{HTML}{EAA162}
\fill[hmLegend60] (2.3875,0.290) rectangle (2.4061,0.390);
\definecolor{hmLegend61}{HTML}{EA9F5F}
\fill[hmLegend61] (2.4056,0.290) rectangle (2.4243,0.390);
\definecolor{hmLegend62}{HTML}{EA9E5D}
\fill[hmLegend62] (2.4238,0.290) rectangle (2.4424,0.390);
\definecolor{hmLegend63}{HTML}{EA9C5A}
\fill[hmLegend63] (2.4419,0.290) rectangle (2.4605,0.390);
\definecolor{hmLegend64}{HTML}{E99A58}
\fill[hmLegend64] (2.4600,0.290) rectangle (2.4786,0.390);
\definecolor{hmLegend65}{HTML}{E99855}
\fill[hmLegend65] (2.4781,0.290) rectangle (2.4968,0.390);
\definecolor{hmLegend66}{HTML}{E89753}
\fill[hmLegend66] (2.4963,0.290) rectangle (2.5149,0.390);
\definecolor{hmLegend67}{HTML}{E89550}
\fill[hmLegend67] (2.5144,0.290) rectangle (2.5330,0.390);
\definecolor{hmLegend68}{HTML}{E8934E}
\fill[hmLegend68] (2.5325,0.290) rectangle (2.5511,0.390);
\definecolor{hmLegend69}{HTML}{E8914B}
\fill[hmLegend69] (2.5506,0.290) rectangle (2.5693,0.390);
\definecolor{hmLegend70}{HTML}{E79049}
\fill[hmLegend70] (2.5688,0.290) rectangle (2.5874,0.390);
\definecolor{hmLegend71}{HTML}{E78E46}
\fill[hmLegend71] (2.5869,0.290) rectangle (2.6055,0.390);
\definecolor{hmLegend72}{HTML}{E68C44}
\fill[hmLegend72] (2.6050,0.290) rectangle (2.6236,0.390);
\definecolor{hmLegend73}{HTML}{E68A41}
\fill[hmLegend73] (2.6231,0.290) rectangle (2.6418,0.390);
\definecolor{hmLegend74}{HTML}{E6893F}
\fill[hmLegend74] (2.6413,0.290) rectangle (2.6599,0.390);
\definecolor{hmLegend75}{HTML}{E6873C}
\fill[hmLegend75] (2.6594,0.290) rectangle (2.6780,0.390);
\definecolor{hmLegend76}{HTML}{E5853A}
\fill[hmLegend76] (2.6775,0.290) rectangle (2.6961,0.390);
\definecolor{hmLegend77}{HTML}{E58337}
\fill[hmLegend77] (2.6956,0.290) rectangle (2.7143,0.390);
\definecolor{hmLegend78}{HTML}{E48235}
\fill[hmLegend78] (2.7138,0.290) rectangle (2.7324,0.390);
\definecolor{hmLegend79}{HTML}{E48032}
\fill[hmLegend79] (2.7319,0.290) rectangle (2.7505,0.390);
\definecolor{hmLegend80}{HTML}{E47F31}
\fill[hmLegend80] (2.7500,0.290) rectangle (2.7686,0.390);
\definecolor{hmLegend81}{HTML}{E47E30}
\fill[hmLegend81] (2.7681,0.290) rectangle (2.7868,0.390);
\definecolor{hmLegend82}{HTML}{E47E2F}
\fill[hmLegend82] (2.7863,0.290) rectangle (2.8049,0.390);
\definecolor{hmLegend83}{HTML}{E37D2E}
\fill[hmLegend83] (2.8044,0.290) rectangle (2.8230,0.390);
\definecolor{hmLegend84}{HTML}{E37C2D}
\fill[hmLegend84] (2.8225,0.290) rectangle (2.8411,0.390);
\definecolor{hmLegend85}{HTML}{E37C2C}
\fill[hmLegend85] (2.8406,0.290) rectangle (2.8593,0.390);
\definecolor{hmLegend86}{HTML}{E37B2B}
\fill[hmLegend86] (2.8588,0.290) rectangle (2.8774,0.390);
\definecolor{hmLegend87}{HTML}{E37B2A}
\fill[hmLegend87] (2.8769,0.290) rectangle (2.8955,0.390);
\definecolor{hmLegend88}{HTML}{E27A2A}
\fill[hmLegend88] (2.8950,0.290) rectangle (2.9136,0.390);
\definecolor{hmLegend89}{HTML}{E27A29}
\fill[hmLegend89] (2.9131,0.290) rectangle (2.9318,0.390);
\definecolor{hmLegend90}{HTML}{E27928}
\fill[hmLegend90] (2.9313,0.290) rectangle (2.9499,0.390);
\definecolor{hmLegend91}{HTML}{E27927}
\fill[hmLegend91] (2.9494,0.290) rectangle (2.9680,0.390);
\definecolor{hmLegend92}{HTML}{E27826}
\fill[hmLegend92] (2.9675,0.290) rectangle (2.9861,0.390);
\definecolor{hmLegend93}{HTML}{E17725}
\fill[hmLegend93] (2.9856,0.290) rectangle (3.0043,0.390);
\definecolor{hmLegend94}{HTML}{E17724}
\fill[hmLegend94] (3.0038,0.290) rectangle (3.0224,0.390);
\definecolor{hmLegend95}{HTML}{E17623}
\fill[hmLegend95] (3.0219,0.290) rectangle (3.0405,0.390);
\definecolor{hmLegend96}{HTML}{E17623}
\fill[hmLegend96] (3.0400,0.290) rectangle (3.0586,0.390);
\definecolor{hmLegend97}{HTML}{E17522}
\fill[hmLegend97] (3.0581,0.290) rectangle (3.0768,0.390);
\definecolor{hmLegend98}{HTML}{E17521}
\fill[hmLegend98] (3.0763,0.290) rectangle (3.0949,0.390);
\definecolor{hmLegend99}{HTML}{E07420}
\fill[hmLegend99] (3.0944,0.290) rectangle (3.1130,0.390);
\definecolor{hmLegend100}{HTML}{E0731F}
\fill[hmLegend100] (3.1125,0.290) rectangle (3.1311,0.390);
\definecolor{hmLegend101}{HTML}{E0731E}
\fill[hmLegend101] (3.1306,0.290) rectangle (3.1493,0.390);
\definecolor{hmLegend102}{HTML}{E0721D}
\fill[hmLegend102] (3.1488,0.290) rectangle (3.1674,0.390);
\definecolor{hmLegend103}{HTML}{E0721C}
\fill[hmLegend103] (3.1669,0.290) rectangle (3.1855,0.390);
\definecolor{hmLegend104}{HTML}{DF711C}
\fill[hmLegend104] (3.1850,0.290) rectangle (3.2036,0.390);
\definecolor{hmLegend105}{HTML}{DF711B}
\fill[hmLegend105] (3.2031,0.290) rectangle (3.2218,0.390);
\definecolor{hmLegend106}{HTML}{DF701A}
\fill[hmLegend106] (3.2213,0.290) rectangle (3.2399,0.390);
\definecolor{hmLegend107}{HTML}{DF7019}
\fill[hmLegend107] (3.2394,0.290) rectangle (3.2580,0.390);
\definecolor{hmLegend108}{HTML}{DF6F18}
\fill[hmLegend108] (3.2575,0.290) rectangle (3.2761,0.390);
\definecolor{hmLegend109}{HTML}{DE6E17}
\fill[hmLegend109] (3.2756,0.290) rectangle (3.2943,0.390);
\definecolor{hmLegend110}{HTML}{DE6E16}
\fill[hmLegend110] (3.2938,0.290) rectangle (3.3124,0.390);
\definecolor{hmLegend111}{HTML}{DE6D15}
\fill[hmLegend111] (3.3119,0.290) rectangle (3.3305,0.390);
\definecolor{hmLegend112}{HTML}{DE6D15}
\fill[hmLegend112] (3.3300,0.290) rectangle (3.3486,0.390);
\definecolor{hmLegend113}{HTML}{DE6D14}
\fill[hmLegend113] (3.3481,0.290) rectangle (3.3668,0.390);
\definecolor{hmLegend114}{HTML}{DE6C14}
\fill[hmLegend114] (3.3662,0.290) rectangle (3.3849,0.390);
\definecolor{hmLegend115}{HTML}{DE6C14}
\fill[hmLegend115] (3.3844,0.290) rectangle (3.4030,0.390);
\definecolor{hmLegend116}{HTML}{DE6C13}
\fill[hmLegend116] (3.4025,0.290) rectangle (3.4211,0.390);
\definecolor{hmLegend117}{HTML}{DD6B13}
\fill[hmLegend117] (3.4206,0.290) rectangle (3.4393,0.390);
\definecolor{hmLegend118}{HTML}{DD6B12}
\fill[hmLegend118] (3.4388,0.290) rectangle (3.4574,0.390);
\definecolor{hmLegend119}{HTML}{DD6B12}
\fill[hmLegend119] (3.4569,0.290) rectangle (3.4755,0.390);
\definecolor{hmLegend120}{HTML}{DD6B12}
\fill[hmLegend120] (3.4750,0.290) rectangle (3.4936,0.390);
\definecolor{hmLegend121}{HTML}{DD6A11}
\fill[hmLegend121] (3.4931,0.290) rectangle (3.5118,0.390);
\definecolor{hmLegend122}{HTML}{DD6A11}
\fill[hmLegend122] (3.5113,0.290) rectangle (3.5299,0.390);
\definecolor{hmLegend123}{HTML}{DD6A10}
\fill[hmLegend123] (3.5294,0.290) rectangle (3.5480,0.390);
\definecolor{hmLegend124}{HTML}{DD6910}
\fill[hmLegend124] (3.5475,0.290) rectangle (3.5661,0.390);
\definecolor{hmLegend125}{HTML}{DD6910}
\fill[hmLegend125] (3.5656,0.290) rectangle (3.5843,0.390);
\definecolor{hmLegend126}{HTML}{DC690F}
\fill[hmLegend126] (3.5838,0.290) rectangle (3.6024,0.390);
\definecolor{hmLegend127}{HTML}{DC680F}
\fill[hmLegend127] (3.6019,0.290) rectangle (3.6205,0.390);
\definecolor{hmLegend128}{HTML}{DC680E}
\fill[hmLegend128] (3.6200,0.290) rectangle (3.6386,0.390);
\definecolor{hmLegend129}{HTML}{DC680E}
\fill[hmLegend129] (3.6381,0.290) rectangle (3.6568,0.390);
\definecolor{hmLegend130}{HTML}{DC680E}
\fill[hmLegend130] (3.6562,0.290) rectangle (3.6749,0.390);
\definecolor{hmLegend131}{HTML}{DC670D}
\fill[hmLegend131] (3.6744,0.290) rectangle (3.6930,0.390);
\definecolor{hmLegend132}{HTML}{DC670D}
\fill[hmLegend132] (3.6925,0.290) rectangle (3.7111,0.390);
\definecolor{hmLegend133}{HTML}{DC670C}
\fill[hmLegend133] (3.7106,0.290) rectangle (3.7292,0.390);
\definecolor{hmLegend134}{HTML}{DC660C}
\fill[hmLegend134] (3.7287,0.290) rectangle (3.7474,0.390);
\definecolor{hmLegend135}{HTML}{DC660C}
\fill[hmLegend135] (3.7469,0.290) rectangle (3.7655,0.390);
\definecolor{hmLegend136}{HTML}{DB660B}
\fill[hmLegend136] (3.7650,0.290) rectangle (3.7836,0.390);
\definecolor{hmLegend137}{HTML}{DB660B}
\fill[hmLegend137] (3.7831,0.290) rectangle (3.8018,0.390);
\definecolor{hmLegend138}{HTML}{DB650B}
\fill[hmLegend138] (3.8013,0.290) rectangle (3.8199,0.390);
\definecolor{hmLegend139}{HTML}{DB650A}
\fill[hmLegend139] (3.8194,0.290) rectangle (3.8380,0.390);
\definecolor{hmLegend140}{HTML}{DB650A}
\fill[hmLegend140] (3.8375,0.290) rectangle (3.8561,0.390);
\definecolor{hmLegend141}{HTML}{DB6409}
\fill[hmLegend141] (3.8556,0.290) rectangle (3.8743,0.390);
\definecolor{hmLegend142}{HTML}{DB6409}
\fill[hmLegend142] (3.8738,0.290) rectangle (3.8924,0.390);
\definecolor{hmLegend143}{HTML}{DB6409}
\fill[hmLegend143] (3.8919,0.290) rectangle (3.9105,0.390);
\definecolor{hmLegend144}{HTML}{DB6408}
\fill[hmLegend144] (3.9100,0.290) rectangle (3.9286,0.390);
\definecolor{hmLegend145}{HTML}{DB6308}
\fill[hmLegend145] (3.9281,0.290) rectangle (3.9468,0.390);
\definecolor{hmLegend146}{HTML}{DA6307}
\fill[hmLegend146] (3.9463,0.290) rectangle (3.9649,0.390);
\definecolor{hmLegend147}{HTML}{DA6307}
\fill[hmLegend147] (3.9644,0.290) rectangle (3.9830,0.390);
\definecolor{hmLegend148}{HTML}{DA6207}
\fill[hmLegend148] (3.9825,0.290) rectangle (4.0011,0.390);
\definecolor{hmLegend149}{HTML}{DA6206}
\fill[hmLegend149] (4.0006,0.290) rectangle (4.0193,0.390);
\definecolor{hmLegend150}{HTML}{DA6206}
\fill[hmLegend150] (4.0188,0.290) rectangle (4.0374,0.390);
\definecolor{hmLegend151}{HTML}{DA6105}
\fill[hmLegend151] (4.0369,0.290) rectangle (4.0555,0.390);
\definecolor{hmLegend152}{HTML}{DA6105}
\fill[hmLegend152] (4.0550,0.290) rectangle (4.0736,0.390);
\definecolor{hmLegend153}{HTML}{DA6105}
\fill[hmLegend153] (4.0731,0.290) rectangle (4.0918,0.390);
\definecolor{hmLegend154}{HTML}{DA6104}
\fill[hmLegend154] (4.0913,0.290) rectangle (4.1099,0.390);
\definecolor{hmLegend155}{HTML}{D96004}
\fill[hmLegend155] (4.1094,0.290) rectangle (4.1280,0.390);
\definecolor{hmLegend156}{HTML}{D96003}
\fill[hmLegend156] (4.1275,0.290) rectangle (4.1461,0.390);
\definecolor{hmLegend157}{HTML}{D96003}
\fill[hmLegend157] (4.1456,0.290) rectangle (4.1643,0.390);
\definecolor{hmLegend158}{HTML}{D95F03}
\fill[hmLegend158] (4.1638,0.290) rectangle (4.1824,0.390);
\definecolor{hmLegend159}{HTML}{D95F02}
\fill[hmLegend159] (4.1819,0.290) rectangle (4.2005,0.390);
\draw[black!22,line width=0.25pt] (1.3,0.290) rectangle (4.2,0.390);
\draw[black!45,line width=0.25pt] (1.300,0.290) -- (1.300,0.250);
\node[font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.300,0.140) {-10};
\draw[black!45,line width=0.25pt] (1.590,0.290) -- (1.590,0.250);
\node[font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.590,0.140) {0};
\draw[black!45,line width=0.25pt] (1.880,0.290) -- (1.880,0.250);
\node[font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (1.880,0.140) {10};
\draw[black!45,line width=0.25pt] (2.460,0.290) -- (2.460,0.250);
\node[font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (2.460,0.140) {30};
\draw[black!45,line width=0.25pt] (3.330,0.290) -- (3.330,0.250);
\node[font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (3.330,0.140) {60};
\draw[black!45,line width=0.25pt] (4.200,0.290) -- (4.200,0.250);
\node[font=\fontsize{6.5}{7.1}\selectfont\bfseries] at (4.200,0.140) {90};
\end{tikzpicture}

